A graph-theoretic condition for delay stability of reaction systems

Delay mass-action systems provide a model of chemical kinetics when past states influence the current dynamics. In this work, we provide a graph-theoretic condition for delay stability, i.e., linear stability independent of both rate constants and delay parameters. In particular, the result applies when the system has no delay, implying asymptotic stability for the ODE system. The graph-theoretic condition is about cycles in the directed species-reaction graph of the network, which encodes how different species in the system interact.

==> fig/fig-SR-intro.tex <==
\begin{tikzpicture}
    \node[Snode] (x) at (0,1) {$\cf{X}$};
    \node[Snode] (y) at (0,-1) {$\cf{Y}$};
    \node[Snode] (z) at (5.5,0) {$\cf{Z}$};
    %%
    \node[Rnodelong] (r1) at (2.5,0) {$\cf{X}+\cf{Y} \to 2\cf{Z}$};
    \node[Rnodelong] (r2) at (2.5,2.5) {$\cf{Z} \to \cf{X}$};
    \node[Rnodelong] (r3) at (-2.25,0) {$\cf{X} \RR \cf{Y}$};
    %%%%%%
    %% X + Y \to 2Z
    \draw [SR, highlightorange] (x.east)--([srNW] r1.north west) node [midway, above] {\footnotesize $1$};
    \draw [SR, highlightorange] (y.east)--([srSW] r1.south west) node [midway, below] {\footnotesize $1$};
    \draw [DSR] (r1.east)--(z.west) node [midway, above] {\footnotesize $2$};
    %% Y <=> X
    \draw [SR] (y.west) to [bend left] node [midway, below] {\footnotesize $1$} ([xshift=0.5cm] r3.south);
    \draw [SR] ([xshift=0.5cm] r3.north)  to [bend left] node [midway, above] {\footnotesize $1$} (x.west);
    %% Z \to X
    \draw [SR] (z.north) to [bend right] node[midway, above] {\footnotesize $1$} (r2.east) ;
    \draw [DSR] (r2.west) to [bend right] node [midway, above] {\footnotesize $1$} (x.north);
    
    
    
    %%%%%%%%% JUST COPY %%%%%%%%%%%%
    \node[Snode] (x) at (0,1) {$\cf{X}$};
    \node[Snode] (y) at (0,-1) {$\cf{Y}$};
    \node[Snode] (z) at (5.5,0) {$\cf{Z}$};
    %%
    \node[Rnodelong] (r1) at (2.5,0) {$\cf{X}+\cf{Y} \to \cf{2Z}$};
    \node[Rnodelong] (r2) at (2.5,2.5) {$\cf{Z} \to \cf{X}$};
    \node[Rnodelong] (r3) at (-2.25,0) {$\cf{X} \RR \cf{Y}$};
\end{tikzpicture}

==> fig/fig-SR-rxn-type.tex <==
\begin{tikzpicture}
    \node at (0,0.75) {};
    \node at (0,-2.5) {};
\begin{scope}[transform canvas={xshift=-1.cm}]
\begin{scope}[transform canvas={xshift=-6.25cm}]
    \node (x) at (0,0) [left] {$a_i{\cf{X_i}}$};
    \node (y) at (1.5,0) [right] {$\cf{0}$};
    \draw [fwdrxn] (x) -- (y) ;
    \node (x) at (1.5,-1) [right] {$a_i{\cf{X_i}} + a_j\cf{X}_j + (\cdots)$};
    \node (y) at (0,-1) [left] {$\cf{0}$};
    \draw [fwdrxn] (y) -- (x) ;
    \node (x) at (0,-2) [left] {$a_i{\cf{X_i}}$};
    \node (y) at (1.5,-2) [right] {$\cf{0}$};
    \draw [revrxn, revrxnN] (x) -- (y) ;
    \draw [revrxn, revrxnS] (y) -- (x) ;
\end{scope}
\begin{scope}
    \node (x) at (0,0) [left] {$a_i{\cf{X_i}}$};
    \node (y) at (1.5,0) [right] {$a_j{\cf{X_j}} + \cf{(\cdots)}$};
    \draw [fwdrxn] (x) -- (y) ;
    \node (x) at (0,-1) [left] {$a_i{\cf{X_i}}$};
    \node (y) at (1.5,-1) [right] {$a_j{\cf{X_j}}$};
    \draw [revrxn, revrxnN] (x) -- (y) ;
    \draw [revrxn, revrxnS] (y) -- (x) ;
\end{scope}
\begin{scope}[transform canvas={xshift=6.5cm}]
    \node (x) at (0,0) [left] {$a_i{\cf{X_i}}+a_j{\cf{X_j}}$};
    \node (y) at (1.5,0) [right] {$\cf{(\cdots)}$};
    \draw [fwdrxn] (x) -- (y) ;
\end{scope}
\end{scope}
\end{tikzpicture}

==> fig/fig-SRIntxn-counterex-a.tex <==
\begin{tikzpicture}
    \node at (0,3.3) {};
    %%%%%%%%%%%%%%%%%%%%%
    \node[Snode] (x) at (0.25,1) {$\cf{X}$};
    \node[Snode] (y) at (0.25,-1) {$\cf{Y}$};
    \node[Snode] (z) at (5.25,0) {$\cf{Z}$};
    %%
    \node[Rnodelong] (r1) at (2.5,0) {$\cf{X}+\cf{Y} \to \cf{Z}$};
    \node[Rnodelong] (r2) at (2.5,2.75) {$\cf{Z} \to \cf{X}$};
    %%%%%%
    %% X + Y \to 2Z
    \draw [SR] (x.south east)--([srNW] r1.north west) node [midway, above] {\footnotesize };
    \draw [SR] (y.north east)--([srSW] r1.south west) node [midway, below] {\footnotesize };
    \draw [DSR] (r1.east)--(z.west) node [midway, above] {\footnotesize };
    %% Z \to X
    \draw [SR] (z.north) to [bend right] node[midway, above] {\footnotesize } (r2.east) ;
    \draw [DSR] (r2.west) to [bend right] node [midway, above] {\footnotesize } (x.north);
    
    %%%%%%%%% JUST COPY %%%%%%%%%%%%
   \node[Snode] (x) at (0.25,1) {$\cf{X}$};
    \node[Snode] (y) at (0.25,-1) {$\cf{Y}$};
    \node[Snode] (z) at (5.25,0) {$\cf{Z}$};
    %%
    \node[Rnodelong] (r1) at (2.5,0) {$\cf{X}+\cf{Y} \to \cf{Z}$};
    \node[Rnodelong] (r2) at (2.5,2.75) {$\cf{Z} \to \cf{X}$};
\end{tikzpicture}

==> fig/fig-SRIntxn-counterex-b.tex <==
\begin{tikzpicture}
\node at (0,3.3) {};
    \node[Snode, opacity=0] (x) at (0.25,1) {$\cf{X}$};
    \node[Snode, opacity=0] (y) at (0.25,-1) {$\cf{Y}$};
    \node[Snode, opacity=0] (z) at (5.25,0) {};
    %%
    \node[Rnodelong,  opacity=0] (r1) at (2.5,0) {};
    \node[Rnodelong, opacity=0] (r2) at (2.5,2.75) {};
    %%%%%%
    %% X + Y \to 2Z
    \draw [SR, opacity=0] (x.east)--([srNW] r1.north west) node [midway, above] {\footnotesize };
    \draw [SR, opacity=0] (y.east)--([srSW] r1.south west) node [midway, below] {\footnotesize };
    \draw [DSR, opacity=0] (r1.east)--(z.west) node [midway, above] {\footnotesize };
    %% Z \to X
    \draw [SR, opacity=0] (z.north) to [bend right] node[midway, above] {\footnotesize } (r2.east) ;
    \draw [DSR, opacity=0] (r2.west) to [bend right] node [midway, above] {\footnotesize } (x.north);
    
    
    %%%%%%%%%%%%%%%%%%%%%
   \node[Snode] (x) at (0.5,1) {};
    \node[Snode] (y) at (0.5,-1) {};
    \node[Snode] (z) at (5,0) {};
    %%
    \node[Rnode] (r1a) at (2.5,1) {};
    \node[Rnode] (r1b) at (2.5,-1) {};
    \node[Rnode] (r2) at (2.5,2.75) {};
    %%%%%% SR Intersection highlights
    \draw [cycopenhalf, highlightbabypink]  ([yshift=0.25cm,xshift=-0.2cm]x.east)--([yshift=0.25cm, xshift=-0.2cm]r1a.east)--([yshift=-0.1cm]z.north) to [bend right] (r2.east)-- (r2.west) to [bend right] (x.north); 
    \draw [cycopenhalf, highlightbabyblue]  ([yshift=-0.25cm,xshift=-0.2cm]x.east)--([yshift=-0.25cm, xshift=0.2cm]r1a.west) -- (y)--(r1b)--(x); 
    %%%%%%
    %% X + Y \to 2Z
    \draw [SR] (x.east)--(r1a.west) node [midway, above] {\footnotesize };
        \draw [DSR] ([srNW] r1b.north west)--(x.south east) node [midway, above] {\footnotesize };
    \draw [SR] (y.east)--(r1b.west) node [midway, below] {\footnotesize };
        \draw [DSR] ([srSW] r1a.south west)--(y.north east) node [midway, above] {\footnotesize };
    \draw [DSR] (r1a.east)--(z.north west) node [midway, above] {\footnotesize };
    \draw [DSR] (r1b.east)--(z.south west) node [midway, above] {\footnotesize };
    %% Z \to X
    \draw [SR] (z.north) to [bend right] node[midway, above] {\footnotesize } (r2.east) ;
    \draw [DSR] (r2.west) to [bend right] node [midway, above] {\footnotesize } (x.north);
    
    
    
    %%%%%%%%% JUST COPY %%%%%%%%%%%%
    \node[Snode] (x) at (0.5,1) {\cf{X}};
    \node[Snode] (y) at (0.5,-1) {\cf{Y}};
    \node[Snode] (z) at (5,0) {\cf{Z}};
    %%
    \node[Rnode] (r1a) at (2.5,1) {};
    \node[Rnode] (r1b) at (2.5,-1) {};
    \node[Rnode] (r2) at (2.5,2.75) {};
\end{tikzpicture}

==> fig/fig-SRIntxn-pf-a.tex <==
\begin{tikzpicture}
    \node at (0,-1.5) {};
    \node at (0,1) {};
    
    \node[Snode] (x) at (-1,1) {};
    \node[Snode] (y) at (-1,-1) {};
    %%
    \node[Rnode] (r) at (0,0) {};
    %%
    \draw [SR, highlightblue] (x.south east)--([srNW]r.north west) ;
    \draw [SR, highlightblue] (y.north east)--([srSW]r.south west) ;
    
    \begin{scope}[transform canvas={xshift=0.06cm, yshift=0.055cm}]
    \draw [SR] (x.south east)--([srNW]r.north west) ;
    \end{scope}
    \begin{scope}[transform canvas={xshift=0.06cm, yshift=-0.055cm}]
    \draw [SR] (y.north east)--([srSW]r.south west) ;
    \end{scope}

    %%%%%%%%% JUST COPY %%%%%%%%%%%%
   \node[Snode] (x) at (-1,1) {};
    \node[Snode] (y) at (-1,-1) {};
    %%
    \node[Rnode] (r) at (0,0) {};
\end{tikzpicture}

==> fig/fig-SRIntxn-pf-b.tex <==
\begin{tikzpicture}
    \node at (0,-1.5) {};
    \node at (0,1) {};
    
    \node[Snode] (x) at (-1,1) {};
    \node[Snode] (y) at (-1,-1) {};
    %%
    \node[Rnode] (r) at (0,0) {};
    %%
    \draw [SR, highlightblue] (x.south east)--([srNW]r.north west) ;
    \draw [SR, highlightblue] (y.north east)--([srSW]r.south west) ;
    
    \draw [SR] (y.south west) to [out=220, in=-60, looseness=1] (-2,-1);
     \draw [SR,->, dashed] (-2,-1) to [out=120, in=-80] (-2.25,-0.25);
    \draw [SR,->,dashed] (-2.25,0.25)  to [out=80, in=-120] (-2,1);
    \draw [SR] (-2,1) to [out=60, in=-220] (x.north west);
    
    \begin{scope}[transform canvas={xshift=0.06cm, yshift=0.055cm}]
    \draw [SR] (x.south east)--([srNW]r.north west) ;
    \end{scope}
    \begin{scope}[transform canvas={xshift=0.06cm, yshift=-0.055cm}]
    \draw [SR] (y.north east)--([srSW]r.south west) ;
    \end{scope}
    

    %%%%%%%%% JUST COPY %%%%%%%%%%%%
    \node[Snode] (x) at (-1,1) {};
    \node[Snode] (y) at (-1,-1) {};
    %%
    \node[Rnode] (r) at (0,0) {};
\end{tikzpicture}

==> fig/fig-SRIntxn-pf-c.tex <==
\begin{tikzpicture}
    \node at (0,-1.5) {};
    \node at (0,1) {};
    
    \node[Snode] (x) at (-1.25,0) {};
    \node[Snode] (y) at (1.25,0) {};
    
    \draw [SR] (x.east)--(-0.75,0);
    \draw [SR,->,dashed] (-0.75,0)--(-0.25,0);
    \draw [SR,->,dashed] (0.25,0)--(0.65,0);
    \draw [SR] (0.65,0)--(y.west);
    \begin{scope}[transform canvas={yshift=-0.07cm}]
    \draw [SR, highlightblue] (x.east)--(-0.75,0);
    \draw [SR,dashed, highlightblue] (-0.75,0)--(-0.25,0);
    \draw [SR,dashed, highlightblue] (0.25,0)--(0.65,0);
    \draw [SR, highlightblue] (0.65,0)--(y.west);
    \end{scope}
    
    \draw [SR] (y.north east) to [out=60, in=-30] (0.9,1.25);
    \draw [SR,->,dashed] (0.9,1.25) to [out=150, in=0] (0.2,1.4);
    \draw [SR,->,dashed] (-0.2,1.4) to [out=180, in=30] (-0.9,1.25);
    \draw [SR] (-0.9,1.25) to [out=210, in=130] (x.north west);
    
    \draw [SR, highlightblue] (y.south east) to [out=-60, in=30] (0.9,-1.25);
    \draw [SR,->,dashed, highlightblue] (0.9,-1.25) to [out=210, in=0] (0.2,-1.4);
    \draw [SR,->,dashed, highlightblue] (-0.2,-1.4) to [out=180, in=-30] (-0.9,-1.25);
    \draw [SR, highlightblue] (-0.9,-1.25) to [out=150, in=230] (x.south west);
    

    %%%%%%%%% JUST COPY %%%%%%%%%%%%
\end{tikzpicture}

==> fig/fig-SRmodified-local1.tex <==
\begin{tikzpicture}
    \node[Snode] (x) at (0,1.25) {$\cf{X}$};
    \node[Snode] (y) at (0,-1.25) {$\cf{Y}$};
    \node[Snode] (z) at (5,0) {$\cf{Z}$};
    %%
    \node[Rnodelong] (r1) at (2.35,0) {$\cf{2X}+\cf{Y} \to \cf{Z}$};
    %%
    %% X + Y \to 2Z
    \draw [SR, highlightorange] (x.south east)--([srNW] r1.north west) node [midway, above right] {\footnotesize $2$};
    \draw [SR, highlightblue] (y.north east)--([srSW] r1.south west) node [midway, below right] {\footnotesize $1$};
    \draw [DSR] (r1.east)--(z.west) node [midway, above] {\footnotesize $1$};

    %%%%%%%%% JUST COPY %%%%%%%%%%%%
    \node[Snode] (x) at (0,1.25) {$\cf{X}$};
    \node[Snode] (y) at (0,-1.25) {$\cf{Y}$};
    \node[Snode] (z) at (5,0) {$\cf{Z}$};
    %%
    \node[Rnodelong] (r1) at (2.35,0) {$\cf{2X}+\cf{Y} \to \cf{Z}$};
    %%
\end{tikzpicture}

==> fig/fig-SRmodified-local2.tex <==
\begin{tikzpicture}
    \node[Snode] (x) at (0,1.25) {$\cf{X}$};
    \node[Snode] (y) at (0,-1.25) {$\cf{Y}$};
    \node[Snode] (z) at (5,0) {$\cf{Z}$};
    %%
    \node[Rnodelong] (r1) at (2.35,1.25) {$\cf{2X} \to \cf{Z}+\cf{Y}$};
    \node[Rnodelong] (r2) at (2.35,-1.25) {$\cf{Y} \to \cf{Z}+\cf{2X}$};
    %%
    %% X + Y \to 2Z
    \draw [SR, highlightorange] (x.east)--(r1.west) node [midway, above] {\footnotesize $2$};
    \draw [SR, highlightblue] (y.east)--(r2.west) node [midway, below] {\footnotesize $1$};
    
    \draw [DSR, highlightblue] ([srSW] r1.south west)--(y.north east) node [near start, below right] {\footnotesize \!\!$1$};
    \draw [DSR, highlightorange] ([srNW] r2.west)--(x.south east) node [near start, above right] {\footnotesize \!\!$2$};
    
    
    \draw [DSR] (r1.east)--(z.north west) node [midway, above right] {\footnotesize $1$};
    \draw [DSR] (r2.east)--(z.south west) node [midway, below right] {\footnotesize $1$};

    %%%%%%%%% JUST COPY %%%%%%%%%%%%
    \node[Snode] (x) at (0,1.25) {$\cf{X}$};
    \node[Snode] (y) at (0,-1.25) {$\cf{Y}$};
    \node[Snode] (z) at (5,0) {$\cf{Z}$};
    %%
    \node[Rnodelong] (r1) at (2.35,1.25) {$\cf{2X} \to \cf{Z}+\cf{Y}$};
    \node[Rnodelong] (r2) at (2.35,-1.25) {$\cf{Y} \to \cf{Z}+\cf{2X}$};
    %%
\end{tikzpicture}

==> fig/fig-ex_DNA.tex <==
\begin{tikzpicture}
    \node at (0,-1) {};
    \node at (0,1) {};
    
    \node[Snode] (x) at (-3,0) {$\cf{S}$};
    \node[Snode] (y) at (3,0) {$\cf{D}$};
    %%
    \node[Rnodelong] (r) at (0,0) {$\cf{2S}\RR \cf{D}$};
    %%
    \draw [SR] (x.east)--(r.west) node [midway, above] {\footnotesize $2$};
    \draw [SR] (y.west)--(r.east) node [midway, above] {\footnotesize $1$};
    

    %%%%%%%%% JUST COPY %%%%%%%%%%%%
\end{tikzpicture}

==> fig/fig-fringe-a.tex <==
\begin{tikzpicture}
\node at (0,-1.75) {};
    \node[Snode] (x) at (0,1.25) {$\cf{X}$};
    \node[Snode] (y) at (0,-1.25) {$\cf{Y}$};
 
    %%
    \node[Rnodelong] (r1) at (1.5,0) {$\cf{X}+\cf{Y} \to \cf{0}$};
    \node[Rnodelong] (r2) at (-1.5,0) {$\cf{X} \to \cf{Y}$};
    %%
    %% X + Y \to 2Z
    \draw [SR, highlightorange] (x.east)--([srNW] r1.north) ;
    \draw [SR, highlightblue] (y.east)--([srSW] r1.south) ;
    \draw [SR] (x.west)--([srNE] r2.north) ;
    \draw [DSR] (r2.south)--(y.west) ;

    %%%%%%%%% JUST COPY %%%%%%%%%%%%
    \node[Snode] (x) at (0,1.25) {$\cf{X}$};
    \node[Snode] (y) at (0,-1.25) {$\cf{Y}$};
    %%
    \node[Rnodelong] (r1) at (1.5,0) {$\cf{X}+\cf{Y} \to \cf{0}$};
    \node[Rnodelong] (r2) at (-1.5,0) {$\cf{X} \to \cf{Y}$};
    %%
\end{tikzpicture}

==> fig/fig-fringe-b.tex <==
\begin{tikzpicture}
\node at (0,-1.75) {};
    \node[Snode] (x) at (0,1.25) {$\cf{X}$};
    \node[Snode] (y) at (0,-1.25) {$\cf{Y}$};
 
    %%
    \node[Rnodelong] (r1a) at (2.35,1.25) {$\cf{X}\to\cf{Y}$};
    \node[Rnodelong] (r1b) at (2.35,-1.25) {$\cf{Y}\to\cf{X}$};
    \node[Rnodelong] (r2) at (-1,0) {$\cf{X} \to \cf{Y}$};
    %%
    %% X + Y \to 2Z
    \draw [SR, highlightorange] (x.east)--(r1a.west) ;
    \draw [SR, highlightblue] (y.east)--(r1b.west) ;
    \draw [SR] (x.west)--([srNE] r2.north) ;
    \draw [DSR] (r2.south)--(y.west) ;

    \draw [DSR, highlightblue] ([srSW] r1a.south west)--(y.north east) ;
    \draw [DSR, highlightorange] ([srNW] r1b.west)--(x.south east) ;
    
    %%%%%%%%% JUST COPY %%%%%%%%%%%%
    \node[Snode] (x) at (0,1.25) {$\cf{X}$};
    \node[Snode] (y) at (0,-1.25) {$\cf{Y}$};
    %%
   \node[Rnodelong] (r1a) at (2.35,1.25) {$\cf{X}\to\cf{Y}$};
    \node[Rnodelong] (r1b) at (2.35,-1.25) {$\cf{Y}\to\cf{X}$};
    \node[Rnodelong] (r2) at (-1,0) {$\cf{X} \to \cf{Y}$};
    %%
\end{tikzpicture}

==> fig/fig-lem_SR-hom-cycle.tex <==
\begin{tikzpicture}
    \node at (0,-2) {};
    \node[Snode] (x) at (0,1) {$\cf{X}_i$};
    \node[Snode] (y) at (0,-1) {$\cf{X}_j$};
    %%
    \node[Rnode] (r1) at (1.5,0) {$\cf{R}$};
    %%
    \draw [SR, highlightorange] ([yshift=0cm] x.south east)--([srNW] r1.north west) ;
    \draw [SR, highlightblue] ([yshift=-0cm] y.north east)--([srSW] r1.south west) ;
    
    %%% rest of cycle
    \node[Rnode] (l1) at (-1.5,1.5) {};%{$v_{\ell-1}$};
    \node[Rnode] (3) at (-1.5,-1.5) {};%{$v_{3}$};
    
    \draw [SR] ([yshift=-0.2cm] x.north west)--(l1.east) ;
    \draw [SR] ([yshift=0.2cm] y.south west)--(3.east) ;
    
    \draw [SR] (3.west) to [out=180, in=-60] (-2.75,-1);
    \draw [SR, dashed, ->] (-2.75,-1) to [out=120, in=-70] (-3,-0.3);
    
    \draw [SR, dashed, ->] (-3,0.3) to [out=70, in=-120] (-2.75,1);
    \draw [SR] (-2.75,01) to [out=60, in=-180] (l1.west);


    %%%%%%%%% JUST COPY %%%%%%%%%%%%
    \node[Snode] (x) at (0,1) {$\cf{X}_i$};
    \node[Snode] (y) at (0,-1) {$\cf{X}_j$};
    %%
    \node[Rnode] (r1) at (1.5,0) {$\cf{R}$};
    %%
    \node[Rnode] (l1) at (-1.5,1.5) {};%{$v_{\ell-1}$};
    \node[Rnode] (3) at (-1.5,-1.5) {};%{$v_{3}$};
\end{tikzpicture}

==> fig/fig-lem_SR-hom-cycle2.tex <==
\begin{tikzpicture}
\draw [cycopen, highlightbabyblue] (-3,0.5) .. controls (-2.5,1.5) .. (-1.5,1.5)
    .. controls (-1,1.5) and (-0.5,1) ..  (0,1)
    .. controls (1,1).. (1.1,1)
    .. controls (1.2,1) and (1.65,0.95).. (1.65,0.9)
    .. controls (1.65,0.85) and (0.2,-0.9) .. (0,-1)
    .. controls (-0.2,-1.1) and (-1,-1.5) .. (-1.5,-1.5)
    .. controls (-2.5,-1.5) .. (-3,-0.5)
    ;
    %%

    \node at (0,-2) {};
    \node[Snode] (x) at (0,1) {$\cf{X}_i$};
    \node[Snode] (y) at (0,-1) {$\cf{X}_j$};
    %%
    \node[Rnode] (r1) at (1.5,1) {$\tilde{\cf{R}}_i$};
    \node[Rnode] (r2) at (1.5,-1) {$\tilde{\cf{R}}_j$};
    %%
    \draw [SR, highlightorange] (x.east)--(r1.west) ;
    \draw [SR, highlightblue] (y.east)--(r2.west) ;
    
    \draw [DSR, highlightblue] ([srSW] r1.south west)--(y.north east) ;
    \draw [DSR, highlightorange] ([srNW] r2.west)--(x.south east) ;
    %%% rest of cycle
    \node[Rnode] (l1) at (-1.5,1.5) {$v_{\ell-1}$};
    \node[Rnode] (3) at (-1.5,-1.5) {$v_{3}$};
    
    \draw [SR] ([yshift=-0.2cm] x.north west)--(l1.east) ;
    \draw [SR] ([yshift=0.2cm] y.south west)--(3.east) ;
    
    \draw [SR] (3.west) to [out=180, in=-60] (-2.75,-1);
    \draw [SR, dashed, ->] (-2.75,-1) to [out=120, in=-70] (-3,-0.3);
    
    \draw [SR, dashed, ->] (-3,0.3) to [out=70, in=-120] (-2.75,1);
    \draw [SR] (-2.75,01) to [out=60, in=-180] (l1.west);


    %%%%%%%%% JUST COPY %%%%%%%%%%%%
    \node[Snode] (x) at (0,1) {$\cf{X}_i$};
    \node[Snode] (y) at (0,-1) {$\cf{X}_j$};
    %%
    \node[Rnode] (r1) at (1.5,1) {$\tilde{\cf{R}}_i$};
    \node[Rnode] (r2) at (1.5,-1) {$\tilde{\cf{R}}_j$};
    %%
    \node[Rnode] (l1) at (-1.5,1.5) {};%{$v_{\ell-1}$};
    \node[Rnode] (3) at (-1.5,-1.5) {};%{$v_{3}$};
    
    
\end{tikzpicture}
